TurboFHE: An Efficient and Scalable Multi-GPU Framework for Homomorphic LLM Inference

Fully homomorphic encryption (FHE) enables privacy-preserving large language model inference but remains computationally intensive. Existing multi-GPU FHE inference systems rely on expert-crafted parallelization plans that generalize poorly across hardware platforms and applications. We present \fwName, a framework that automatically compiles CKKS inference programs into efficient multi-GPU executables. Its compiler can split different nodes of the same computation graph at the ciphertext and polynomial level. Guided by a measurement-based performance model, its hardware-aware planner jointly optimizes task partitioning, placement, operand residency, and transfer scheduling. %Critical-path-guided rewrites extract shared computation and restructure homomorphic sums. Its backend then generates optimized GPU kernels and executes plans using CUDA graphs and selective point-to-point transfers. \fwName adapts its plans to diverse hardware configurations and FHE inference algorithms for large-scale models. On a single A100 GPU, \fwName achieves a $24.5\times$ speedup over THOR's reported BERT-Base inference latency. For Cerium's Llama-3-8B workload, \fwName outperforms Cerium's expert-crafted plans by $1.14\times$, $1.16\times$, and $1.24\times$ on 2, 4, and 8 RTX PRO~6000 GPUs, respectively. On A100 GPUs, \fwName achieves $98.0\%$, $91.8\%$, and $79.3\%$ parallel efficiency for the same workload on 2, 4, and 8 GPUs, respectively.

==> figures/example-decomposition.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  task/.style={draw=black!70,rounded corners=1.5pt,inner sep=0pt},
  region/.style={draw=black!80,line width=0.7pt,densely dashed,rounded corners=2pt,inner sep=0pt},
  cell/.style={draw=black!55,fill=blue!7,inner sep=0pt,font=\scriptsize},
  polynomial/.style={cell,fill=orange!25},
  shared/.style={draw=black!55,fill=black!14,inner sep=0pt,font=\scriptsize},
  res/.style={draw=black!70,inner sep=0pt,font=\scriptsize},
  title/.style={anchor=west,font=\footnotesize\bfseries},
  note/.style={font=\scriptsize},
  dep/.style={->,>=latex,thin}
]
\path[use as bounding box] (-0.05,0.12) rectangle (8.35,4.22);

\node[title] at (0.000,4.020) {(a) Ciphertext-level splitting};
\node[note] at (1.900,2.200) {shaded operations run once per task};
\node[res,minimum width=0.40cm,minimum height=0.36cm] at (0.200,3.100) {$x$};
\node[task,minimum width=1.70cm,minimum height=0.56cm] at (1.600,3.520) {};
\node[shared,align=center,minimum width=0.95cm] at (1.330,3.520) {rotations\\[-1pt]$Q$, $K$};
\node[cell,minimum width=0.55cm,minimum height=0.36cm] at (2.130,3.520) {$A$};
\draw[dep] (0.400,3.180) -- (0.750,3.520);
\draw[dep] (2.450,3.520) -- (2.730,3.520);
\node[note,anchor=west] at (2.780,3.520) {$s_0$, $s_1$};
\node[task,minimum width=1.70cm,minimum height=0.56cm] at (1.600,2.680) {};
\node[shared,align=center,minimum width=0.95cm] at (1.330,2.680) {rotations\\[-1pt]$Q$, $K$};
\node[cell,minimum width=0.55cm,minimum height=0.36cm] at (2.130,2.680) {$B$};
\draw[dep] (0.400,3.020) -- (0.750,2.680);
\draw[dep] (2.450,2.680) -- (2.730,2.680);
\node[note,anchor=west] at (2.780,2.680) {$s_2$, $s_3$, $V$};

\node[title] at (4.250,4.020) {(b) Polynomial-level splitting};
\node[note] at (6.150,2.200) {exchange at each basis conversion};
\node[res,minimum width=0.40cm,minimum height=0.36cm] at (4.450,3.100) {$s_0$};
\node[task,minimum width=2.40cm,minimum height=0.56cm] at (6.080,3.520) {};
\node[polynomial,minimum width=2.20cm,minimum height=0.36cm] at (6.080,3.520) {polynomials 1, 2};
\draw[dep] (4.650,3.180) -- (4.880,3.480);
\draw[dep] (7.280,3.480) -- (7.480,3.180);
\node[task,minimum width=2.40cm,minimum height=0.56cm] at (6.080,2.680) {};
\node[polynomial,minimum width=2.20cm,minimum height=0.36cm] at (6.080,2.680) {polynomials 3, 4};
\draw[dep] (4.650,3.020) -- (4.880,2.720);
\draw[dep] (7.280,2.720) -- (7.480,3.020);
\draw[<->,>=latex,thin] (6.080,3.240) -- (6.080,2.960);
\node[note,anchor=west] at (7.480,3.100) {result};

\node[title] at (0.000,1.770) {(c) Extract shared operations};
\node[note] at (2.000,0.700) {both blocks reuse the results};
\node[res,minimum width=0.40cm,minimum height=0.36cm] at (0.200,1.220) {$x$};
\node[region,minimum width=1.15cm,minimum height=0.60cm] at (1.250,1.220) {};
\node[shared,align=center,minimum width=0.95cm] at (1.250,1.220) {rotations\\[-1pt]$Q$, $K$};
\node[region,minimum width=1.50cm,minimum height=0.60cm] at (2.950,1.220) {};
\node[cell,minimum width=0.55cm,minimum height=0.36cm] at (2.620,1.220) {$A$};
\node[cell,minimum width=0.55cm,minimum height=0.36cm] at (3.280,1.220) {$B$};
\draw[dep] (0.400,1.220) -- (0.675,1.220);
\draw[dep] (1.825,1.220) -- (2.200,1.220);
\draw[dep] (3.700,1.220) -- (4.000,1.220);

\node[title] at (4.250,1.770) {(d) Rewrite: sums by terms};
\node[note] at (6.250,0.700) {partial sums, then added};
\node[res,minimum width=0.40cm,minimum height=0.36cm] at (4.450,1.220) {$x$};
\node[region,minimum width=1.40cm,minimum height=0.60cm] at (5.500,1.220) {};
\node[shared,minimum width=0.52cm,minimum height=0.36cm] at (5.180,1.220) {$\Sigma_1$};
\node[shared,minimum width=0.52cm,minimum height=0.36cm] at (5.820,1.220) {$\Sigma_2$};
\node[region,minimum width=1.70cm,minimum height=0.60cm] at (7.200,1.220) {};
\node[shared,minimum width=0.34cm,minimum height=0.36cm] at (6.630,1.220) {$+$};
\node[cell,minimum width=0.50cm,minimum height=0.36cm] at (7.130,1.220) {$A$};
\node[cell,minimum width=0.50cm,minimum height=0.36cm] at (7.710,1.220) {$B$};
\draw[dep] (4.650,1.220) -- (4.800,1.220);
\draw[dep] (6.200,1.220) -- (6.350,1.220);
\draw[dep] (8.050,1.220) -- (8.300,1.220);

\node[task,minimum width=0.30cm,minimum height=0.24cm] at (0.150,0.320) {};
\node[note,anchor=west] at (0.360,0.320) {task (one GPU)};
\node[region,minimum width=0.30cm,minimum height=0.24cm] at (2.750,0.320) {};
\node[note,anchor=west] at (2.960,0.320) {region};
\node[shared,minimum width=0.30cm,minimum height=0.24cm] at (4.350,0.320) {};
\node[note,anchor=west] at (4.560,0.320) {work both blocks need};
\end{tikzpicture}


==> figures/example-front.tex <==
\begin{lstlisting}[
  language=Python,
  basicstyle=\ttfamily\footnotesize,
  columns=fullflexible,
  keepspaces=true,
  showstringspaces=false,
  frame=single
]
def attention_front(ev, x, W, b):
  # x: 4 ciphertexts of packed token rows
  # 64 rotated ciphertexts shared by Q, K, and V
  xs = [ev.rotate(c, j * STEP)
        for c in x for j in range(16)]
  q, k, v = (projection(ev, xs, W[n], b[n])
             for n in ("q", "k", "v"))
  s = scores(ev, q, k)              # 4 ciphertexts
  return [ev.bootstrap(c) for c in s], v

def projection(ev, xs, w, b):       # W x, block
  out = []                          # diagonals
  for o in range(4):                # output block
    acc = None
    for d in range(len(w[o])):      # one diagonal
      t = ev.rescale(dot_pt(ev, xs, w[o][d]))
      acc = ev.add(acc, ev.align(t, d))
    out.append(ev.add_pt(acc, b[o]))
  return out
\end{lstlisting}


==> figures/example-graph.tex <==

\begin{tikzpicture}[
  x=1cm,y=0.8cm,
  op/.style={draw=black!70,rounded corners=1pt,minimum width=6mm,
             minimum height=3mm,inner sep=1pt,font=\footnotesize},
  pre/.style={op,fill=black!14},
  blk/.style={draw=black!55,fill=blue!7,rounded corners=1pt},
  res/.style={draw=black!70,minimum width=4.2mm,minimum height=2.8mm,
              inner sep=0.8pt,font=\scriptsize},
  title/.style={anchor=west,font=\footnotesize\bfseries},
  note/.style={font=\scriptsize},
  dep/.style={->,>=latex,thin},
  bar/.style={draw=black!70,minimum height=3.6mm,inner sep=0pt,
              font=\scriptsize,anchor=west},
  comp/.style={bar,fill=blue!10},
  xchg/.style={bar,fill=black!25},
  wait/.style={bar,fill=white,densely dotted}
]

\draw[blk] (5.17,4.90) rectangle (5.83,5.76);
\draw[blk] (5.17,3.51) rectangle (5.83,4.79);
\draw[thin,draw=black!55] (5.17,5.64) -- (4.83,5.64) node[note,left] {Block $A$};
\draw[thin,draw=black!55] (5.17,4.00) -- (4.83,4.00) node[note,left] {Block $B$};
\node[op] (x) at (0.40,4.75) {$x$};
\node[pre,minimum width=13mm,align=center] (cp) at (1.55,4.75) {64 rotated\\ciphertexts};
\node[pre] (q) at (2.95,5.25) {$Q$};
\node[pre] (k) at (2.95,4.75) {$K$};
\node[op] (v) at (2.95,4.25) {$V$};
\node[op,minimum width=11mm] (sc) at (4.35,5.00) {scores};
\node[res] (s0) at (5.50,5.53) {$s_0$};
\node[res] (s1) at (5.50,5.13) {$s_1$};
\node[res] (s2) at (5.50,4.55) {$s_2$};
\node[res] (s3) at (5.50,4.15) {$s_3$};
\node[res] (vo) at (5.50,3.75) {$V$};
\node[op,minimum width=15mm] (r0) at (7.02,5.53) {bootstrap};
\node[op,minimum width=15mm] (r1) at (7.02,5.13) {bootstrap};
\node[op,minimum width=15mm] (r2) at (7.02,4.55) {bootstrap};
\node[op,minimum width=15mm] (r3) at (7.02,4.15) {bootstrap};
\draw[dep] (x) -- (cp);
\draw[dep] (cp) -- (q);
\draw[dep] (cp) -- (k);
\draw[dep] (cp) -- (v);
\draw[dep] (q) -- (sc);
\draw[dep] (k) -- (sc);
\draw[dep] (sc) -- (s0);
\draw[dep] (sc) -- (s1);
\draw[dep] (sc) -- (s2);
\draw[dep] (sc) -- (s3);
\draw[dep] (s0) -- (r0);
\draw[dep] (s1) -- (r1);
\draw[dep] (s2) -- (r2);
\draw[dep] (s3) -- (r3);
\draw[dep] (v) -- (3.70,4.25) -- (3.70,3.75) -- (vo);
\draw[dep] (vo) -- (7.77,3.75);
\node[note,anchor=north west] at (6.15,3.70) {to a later region};
\draw[densely dashed,draw=black!80,line width=0.7pt,rounded corners=2pt] (0.80,3.40) rectangle (6.10,5.90);
\node[note,anchor=west] at (0.85,5.44) {region $R$};

\end{tikzpicture}


==> figures/example-plan.tex <==
\centering
\begin{tikzpicture}[
  x=1cm,y=1cm,
  bar/.style={draw=black!70,inner sep=0pt,font=\scriptsize},
  comp/.style={bar,fill=blue!10},
  xchg/.style={bar,fill=black!30},
  wait/.style={bar,fill=white,densely dotted,text=black!60},
  upl/.style={bar,fill=black!12},
  note/.style={font=\scriptsize},
  title/.style={anchor=west,font=\footnotesize\bfseries},
  region/.style={draw=black!80,line width=0.7pt,densely dashed,rounded corners=2pt,inner sep=0pt},
  res/.style={draw=black!70,inner sep=0pt,font=\scriptsize},
  dep/.style={->,>=latex,thin}
]
\path[use as bounding box] (-0.05,0.18) rectangle (8.35,5.28);

\node[title] at (-0.05,5.10) {(a) Partition and placement};
\node[note,anchor=east] at (1.150,4.380) {GPU 0};
\node[note,anchor=east] at (1.150,3.800) {GPU 1};
\node[note] at (2.450,4.810) {partial sums};
\node[note] at (4.150,4.810) {add};
\node[note] at (6.000,4.810) {bootstraps};
\node[res,minimum width=0.36cm,minimum height=0.36cm] at (1.450,4.380) {$x$};
\node[region,minimum width=1.20cm,minimum height=1.12cm] at (2.450,4.090) {};
\node[comp,minimum width=0.90cm,minimum height=0.36cm] at (2.450,4.380) {$\Sigma_1$};
\node[comp,minimum width=0.90cm,minimum height=0.36cm] at (2.450,3.800) {$\Sigma_2$};
\node[region,minimum width=1.60cm,minimum height=0.54cm] at (4.150,4.380) {};
\node[comp,minimum width=1.30cm,minimum height=0.36cm] at (4.150,4.380) {$+$, scores};
\node[comp,minimum width=0.50cm,minimum height=0.36cm] at (5.700,4.380) {$s_0$};
\node[comp,minimum width=0.50cm,minimum height=0.36cm] at (6.300,4.380) {$s_1$};
\node[comp,minimum width=0.50cm,minimum height=0.36cm] at (5.700,3.800) {$s_2$};
\node[comp,minimum width=0.50cm,minimum height=0.36cm] at (6.300,3.800) {$s_3$};
\draw[dep] (1.630,4.380) -- (2.000,4.380);
\draw[dep] (1.600,4.200) -- (2.000,3.840);
\draw[dep] (2.900,4.380) -- (3.500,4.380);
\draw[dep] (2.900,3.800) -- (3.500,4.260);
\draw[dep] (4.800,4.380) -- (5.450,4.380);
\draw[dep] (4.800,4.260) -- (5.450,3.840);
\draw[dep] (6.550,4.380) -- (7.250,4.380);
\draw[dep] (6.550,3.800) -- (7.250,4.300);
\node[note,anchor=west] at (7.280,4.380) {results};

\node[title] at (-0.05,3.300) {(b) Execution};

\node[note,anchor=east] at (1.150,2.450) {GPU 0};
\node[note,anchor=east] at (1.150,2.030) {host link};
\node[note,anchor=east] at (1.150,1.250) {GPU 1};
\node[note,anchor=east] at (1.150,0.830) {host link};
\draw[black!25] (1.25,2.450) -- (8.30,2.450);
\draw[black!25] (1.25,2.030) -- (8.30,2.030);
\draw[black!25] (1.25,1.250) -- (8.30,1.250);
\draw[black!25] (1.25,0.830) -- (8.30,0.830);

\node[xchg,minimum width=0.25cm,minimum height=0.40cm] at (1.375,2.450) {};
\node[xchg,minimum width=0.25cm,minimum height=0.40cm] at (1.375,1.250) {};
\draw[dep] (1.375,2.250) -- (1.375,1.450);
\node[note] at (1.375,2.870) {$x$};
\node[xchg,minimum width=0.28cm,minimum height=0.40cm] at (2.740,2.450) {};
\node[xchg,minimum width=0.28cm,minimum height=0.40cm] at (2.740,1.250) {};
\draw[dep] (2.740,1.450) -- (2.740,2.250);
\node[note] at (2.740,2.870) {sums};
\node[xchg,minimum width=0.26cm,minimum height=0.40cm] at (4.310,2.450) {};
\node[xchg,minimum width=0.26cm,minimum height=0.40cm] at (4.310,1.250) {};
\draw[dep] (4.310,2.250) -- (4.310,1.450);
\node[note] at (4.310,2.870) {$s_2$, $s_3$};
\node[xchg,minimum width=0.26cm,minimum height=0.40cm] at (8.070,2.450) {};
\node[xchg,minimum width=0.26cm,minimum height=0.40cm] at (8.070,1.250) {};
\draw[dep] (8.070,1.450) -- (8.070,2.250);
\node[note,anchor=east] at (8.300,2.870) {results};

\node[comp,minimum width=1.10cm,minimum height=0.40cm] at (2.050,2.450) {$\Sigma_1$};
\node[comp,minimum width=1.30cm,minimum height=0.40cm] at (3.530,2.450) {$+$, scores};
\node[comp,minimum width=1.75cm,minimum height=0.40cm] at (5.315,2.450) {bootstrap $s_0$};
\node[comp,minimum width=1.75cm,minimum height=0.40cm] at (7.065,2.450) {bootstrap $s_1$};

\node[comp,minimum width=1.10cm,minimum height=0.40cm] at (2.050,1.250) {$\Sigma_2$};
\node[wait,minimum width=1.30cm,minimum height=0.40cm] at (3.530,1.250) {wait};
\node[comp,minimum width=1.75cm,minimum height=0.40cm] at (5.315,1.250) {bootstrap $s_2$};
\node[comp,minimum width=1.75cm,minimum height=0.40cm] at (7.065,1.250) {bootstrap $s_3$};

\node[upl,minimum width=1.00cm,minimum height=0.20cm] at (2.000,2.030) {};
\node[upl,minimum width=1.00cm,minimum height=0.20cm] at (2.000,0.830) {};
\node[upl,minimum width=0.42cm,minimum height=0.20cm] at (3.090,2.030) {};

\draw[->,>=latex,thin] (1.25,0.52) -- (8.30,0.52);
\node[note,anchor=west] at (1.250,0.370) {time (not to scale)};
\node[comp,minimum width=0.35cm,minimum height=0.22cm] at (3.975,0.370) {};
\node[note,anchor=west] at (4.180,0.370) {task};
\node[xchg,minimum width=0.35cm,minimum height=0.22cm] at (5.175,0.370) {};
\node[note,anchor=west] at (5.380,0.370) {exchange};
\node[upl,minimum width=0.35cm,minimum height=0.16cm] at (7.075,0.370) {};
\node[note,anchor=west] at (7.280,0.370) {upload};
\end{tikzpicture}


==> figures/workflow.tex <==
\makebox[\columnwidth][c]{\includegraphics[width=1.04\columnwidth]{figures/framework.pdf}}

